A Theory of Interpretable Approximations

Can a deep neural network be approximated by a small decision tree based on simple features? This question and its variants are behind the growing demand for machine learning models that are *interpretable* by humans. In this work we study such questions by introducing *interpretable approximations*, a notion that captures the idea of approximating a target concept $c$ by a small aggregation of concepts from some base class $\mathcal{H}$. In particular, we consider the approximation of a binary concept $c$ by decision trees based on a simple class $\mathcal{H}$ (e.g., of bounded VC dimension), and use the tree depth as a measure of complexity. Our primary contribution is the following remarkable trichotomy. For any given pair of $\mathcal{H}$ and $c$, exactly one of these cases holds: (i) $c$ cannot be approximated by $\mathcal{H}$ with arbitrary accuracy; (ii) $c$ can be approximated by $\mathcal{H}$ with arbitrary accuracy, but there exists no universal rate that bounds the complexity of the approximations as a function of the accuracy; or (iii) there exists a constant $\kappa$ that depends only on $\mathcal{H}$ and $c$ such that, for *any* data distribution and *any* desired accuracy level, $c$ can be approximated by $\mathcal{H}$ with a complexity not exceeding $\kappa$. This taxonomy stands in stark contrast to the landscape of supervised classification, which offers a complex array of distribution-free and universally learnable scenarios. We show that, in the case of interpretable approximations, even a slightly nontrivial a-priori guarantee on the complexity of approximations implies approximations with constant (distribution-free and accuracy-free) complexity. We extend our trichotomy to classes $\mathcal{H}$ of unbounded VC dimension and give characterizations of interpretability based on the algebra generated by $\mathcal{H}$.

==> figures/approx_ball_voronoi.tex <==
\begin{tikzpicture}[scale=3]
    \filldraw[color=white!0] (0.5, 0.5) circle (0.55);
    \tikzstyle{mypath}=[draw,color=blue];
    
    \node (x1) at (0.2713, 0.9041) {};
    \node (x2) at (0.2513, 0.9200) {};
    \node (x3) at (0.2423, 0.9186) {};
    \node (x4) at (0.2080, 0.8896) {};
    \node (x5) at (0.1925, 0.8849) {};
    \node (x6) at (0.1744, 0.8644) {};
    \node (x7) at (0.1724, 0.8643) {};
    \node (x8) at (0.1666, 0.8621) {};
    \node (x9) at (0.1448, 0.7771) {};
    \node (x10) at (0.1402, 0.7772) {};
    \node (x11) at (0.1186, 0.7615) {};
    \node (x12) at (0.1122, 0.7366) {};
    \node (x13) at (0.1031, 0.7291) {};
    \node (x14) at (0.0818, 0.7337) {};
    \node (x15) at (0.0691, 0.7167) {};
    \node (x16) at (0.0684, 0.7006) {};
    \node (x17) at (0.0405, 0.6814) {};
    \node (x18) at (0.0429, 0.6748) {};
    \node (x19) at (0.0411, 0.6705) {};
    \node (x20) at (0.0280, 0.6553) {};
    \node (x21) at (0.0534, 0.6033) {};
    \node (x22) at (0.0369, 0.6024) {};
    \node (x23) at (0.0085, 0.5865) {};
    \node (x24) at (0.0337, 0.5510) {};
    \node (x25) at (0.0157, 0.5193) {};
    \node (x26) at (0.0399, 0.5114) {};
    \node (x27) at (0.0387, 0.4884) {};
    \node (x28) at (0.0089, 0.4873) {};
    \node (x29) at (0.0189, 0.4712) {};
    \node (x30) at (0.0376, 0.4654) {};
    \node (x31) at (0.0428, 0.4474) {};
    \node (x32) at (0.0085, 0.4234) {};
    \node (x33) at (0.0586, 0.3889) {};
    \node (x34) at (0.0539, 0.3809) {};
    \node (x35) at (0.0493, 0.3688) {};
    \node (x36) at (0.0515, 0.3643) {};
    \node (x37) at (0.0608, 0.3448) {};
    \node (x38) at (0.0487, 0.3105) {};
    \node (x39) at (0.0497, 0.3080) {};
    \node (x40) at (0.0536, 0.2902) {};
    \node (x41) at (0.0730, 0.2864) {};
    \node (x42) at (0.0892, 0.2438) {};
    \node (x43) at (0.0916, 0.2431) {};
    \node (x44) at (0.0919, 0.2427) {};
    \node (x45) at (0.1069, 0.2285) {};
    \node (x46) at (0.1124, 0.2262) {};
    \node (x47) at (0.1163, 0.1911) {};
    \node (x48) at (0.1335, 0.1734) {};
    \node (x49) at (0.1365, 0.1730) {};
    \node (x50) at (0.1382, 0.1714) {};
    \node (x51) at (0.1467, 0.1593) {};
    \node (x52) at (0.1801, 0.1597) {};
    \node (x53) at (0.1814, 0.1346) {};
    \node (x54) at (0.2014, 0.1099) {};
    \node (x55) at (0.2154, 0.1191) {};
    \node (x56) at (0.2508, 0.0773) {};
    \node (x57) at (0.2652, 0.0839) {};
    \node (x58) at (0.2787, 0.0678) {};
    \node (x59) at (0.2808, 0.0517) {};
    \node (x60) at (0.2975, 0.0517) {};
    \node (x61) at (0.3153, 0.0677) {};
    \node (x62) at (0.3338, 0.0401) {};
    \node (x63) at (0.3470, 0.0505) {};
    \node (x64) at (0.3878, 0.0400) {};
    \node (x65) at (0.3919, 0.0427) {};
    \node (x66) at (0.3955, 0.0420) {};
    \node (x67) at (0.4234, 0.0531) {};
    \node (x68) at (0.4367, 0.0426) {};
    \node (x69) at (0.4575, 0.0548) {};
    \node (x70) at (0.4693, 0.0483) {};
    \node (x71) at (0.4773, 0.0246) {};
    \node (x72) at (0.4785, 0.0250) {};
    \node (x73) at (0.5122, 0.0134) {};
    \node (x74) at (0.5230, 0.0441) {};
    \node (x75) at (0.5446, 0.0030) {};
    \node (x76) at (0.5580, 0.0375) {};
    \node (x77) at (0.5636, 0.0392) {};
    \node (x78) at (0.5689, 0.0447) {};
    \node (x79) at (0.5965, 0.0212) {};
    \node (x80) at (0.5965, 0.0212) {};
    \node (x81) at (0.6053, 0.0320) {};
    \node (x82) at (0.6072, 0.0501) {};
    \node (x83) at (0.6089, 0.0513) {};
    \node (x84) at (0.6555, 0.0560) {};
    \node (x85) at (0.6624, 0.0447) {};
    \node (x86) at (0.6749, 0.0349) {};
    \node (x87) at (0.6961, 0.0496) {};
    \node (x88) at (0.7048, 0.0690) {};
    \node (x89) at (0.7436, 0.0916) {};
    \node (x90) at (0.7451, 0.0914) {};
    \node (x91) at (0.7608, 0.1146) {};
    \node (x92) at (0.7983, 0.1052) {};
    \node (x93) at (0.8131, 0.1139) {};
    \node (x94) at (0.8145, 0.1194) {};
    \node (x95) at (0.8378, 0.1481) {};
    \node (x96) at (0.8349, 0.1677) {};
    \node (x97) at (0.8480, 0.1712) {};
    \node (x98) at (0.8819, 0.1957) {};
    \node (x99) at (0.9006, 0.2372) {};
    \node (x100) at (0.9031, 0.2378) {};
    \node (x101) at (0.9098, 0.2367) {};
    \node (x102) at (0.9135, 0.2371) {};
    \node (x103) at (0.9145, 0.2373) {};
    \node (x104) at (0.9151, 0.2378) {};
    \node (x105) at (0.9445, 0.3043) {};
    \node (x106) at (0.9432, 0.3166) {};
    \node (x107) at (0.9633, 0.3333) {};
    \node (x108) at (0.9644, 0.3333) {};
    \node (x109) at (0.9724, 0.3430) {};
    \node (x110) at (0.9751, 0.3569) {};
    \node (x111) at (0.9700, 0.3648) {};
    \node (x112) at (0.9645, 0.3791) {};
    \node (x113) at (0.9508, 0.3755) {};
    \node (x114) at (0.9404, 0.3993) {};
    \node (x115) at (0.9619, 0.4219) {};
    \node (x116) at (0.9457, 0.4411) {};
    \node (x117) at (0.9485, 0.4738) {};
    \node (x118) at (0.9485, 0.4738) {};
    \node (x119) at (0.9561, 0.4790) {};
    \node (x120) at (0.9458, 0.5373) {};
    \node (x121) at (0.9514, 0.5495) {};
    \node (x122) at (0.9550, 0.5506) {};
    \node (x123) at (0.9821, 0.5694) {};
    \node (x124) at (0.9556, 0.6068) {};
    \node (x125) at (0.9561, 0.6176) {};
    \node (x126) at (0.9702, 0.6482) {};
    \node (x127) at (0.9453, 0.6611) {};
    \node (x128) at (0.9523, 0.6844) {};
    \node (x129) at (0.9182, 0.7160) {};
    \node (x130) at (0.9281, 0.7316) {};
    \node (x131) at (0.9185, 0.7491) {};
    \node (x132) at (0.8945, 0.7520) {};
    \node (x133) at (0.8883, 0.7819) {};
    \node (x134) at (0.8878, 0.7824) {};
    \node (x135) at (0.8729, 0.7827) {};
    \node (x136) at (0.8567, 0.8016) {};
    \node (x137) at (0.8519, 0.7996) {};
    \node (x138) at (0.8228, 0.8045) {};
    \node (x139) at (0.8402, 0.8653) {};
    \node (x140) at (0.8036, 0.8369) {};
    \node (x141) at (0.7840, 0.8467) {};
    \node (x142) at (0.7944, 0.8890) {};
    \node (x143) at (0.7835, 0.9001) {};
    \node (x144) at (0.7455, 0.8704) {};
    \node (x145) at (0.7225, 0.8820) {};
    \node (x146) at (0.7234, 0.8904) {};
    \node (x147) at (0.7510, 0.9195) {};
    \node (x148) at (0.7422, 0.9226) {};
    \node (x149) at (0.7094, 0.9501) {};
    \node (x150) at (0.7056, 0.9509) {};
    \node (x151) at (0.7029, 0.9500) {};
    \node (x152) at (0.6963, 0.9473) {};
    \node (x153) at (0.6959, 0.9474) {};
    \node (x154) at (0.6874, 0.9464) {};
    \node (x155) at (0.6471, 0.9705) {};
    \node (x156) at (0.6394, 0.9465) {};
    \node (x157) at (0.6337, 0.9483) {};
    \node (x158) at (0.6004, 0.9864) {};
    \node (x159) at (0.5810, 0.9478) {};
    \node (x160) at (0.5476, 0.9676) {};
    \node (x161) at (0.5411, 0.9679) {};
    \node (x162) at (0.5062, 0.9601) {};
    \node (x163) at (0.5041, 0.9567) {};
    \node (x164) at (0.4877, 0.9513) {};
    \node (x165) at (0.4647, 0.9916) {};
    \node (x166) at (0.4352, 0.9711) {};
    \node (x167) at (0.4322, 0.9732) {};
    \node (x168) at (0.4226, 0.9749) {};
    \node (x169) at (0.4140, 0.9779) {};
    \node (x170) at (0.3886, 0.9679) {};
    \node (x171) at (0.3778, 0.9726) {};
    \node (x172) at (0.3584, 0.9471) {};
    \node (x173) at (0.3320, 0.9468) {};
    \node (x174) at (0.3294, 0.9410) {};
    \node (x175) at (0.3247, 0.9393) {};
    \node (x176) at (0.2985, 0.9419) {};
    \node (x177) at (0.2920, 0.8979) {};
    \node (x178) at (0.2919, 0.8978) {};

    \draw[fill=black!10] (0.5, 0.5) circle (0.5);
    \fill[opacity=1,white] (x1.center) \foreach \i in {2,...,178}{ -- (x\i.center) } -- cycle;
    \draw[mypath] (x1.center) \foreach \i in {2,...,178}{ -- (x\i.center) } -- (x1.center);
\end{tikzpicture}

==> figures/inapprox_ball.tex <==
\begin{tikzpicture}[scale=3]
    \tikzstyle{mypath}=[draw,color=blue];

    \node (c) at (0.5,0.5) {};
    \node (x1) at (0,0.933) {};
    \node (x2) at (1,0.933) {};
    \node (x3) at (1,0.067) {};
    \node (x4) at (0,0.067) {};
    \filldraw[color=white!0] (c) circle (0.55);

    \fill[color=black!10] (x1.center) -- (x2.center) -- (x3.center) -- (x4.center) -- cycle;
    \filldraw[color=white] (c) circle (0.5);
    \filldraw[fill=black!10!white,draw=none] ($(c) + (120:0.5)$) arc (120:60:0.5);
    \filldraw[fill=black!10!white,draw=none] ($(c) + (240:0.5)$) arc (240:300:0.5);
    \draw (c) circle (0.5);
    \draw[mypath] (x1.center) -- (x2.center);
    \draw[mypath] (x3.center) -- (x4.center);
\end{tikzpicture}

==> figures/interpr_ball_margin.tex <==
\begin{tikzpicture}[scale=3]
    \node (c) at (0.5,0.5) {};
    \filldraw[color=red!20] (c) circle (0.55);
    \node[regular polygon,draw,color=blue,fill=red!20,regular polygon sides=8,minimum size=8.5em] at (0.5,0.5) {};
    \draw[fill=white] (c) circle (0.5);
\end{tikzpicture}
